Short Quantum Games

In this thesis we introduce quantum refereed games, which are quantum interactive proof systems with two competing provers. We focus on a restriction of this model that we call "short quantum games" and we prove an upper bound and a lower bound on the expressive power of these games. For the lower bound, we prove that every language having an ordinary quantum interactive proof system also has a short quantum game. An important part of this proof is the establishment of a quantum measurement that reliably distinguishes between quantum states chosen from disjoint convex sets. For the upper bound, we show that certain types of quantum refereed games, including short quantum games, are decidable in deterministic exponential time by supplying a separation oracle for use with the ellipsoid method for convex feasibility.

==> QIP.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9567,2574)(226,-2023)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(2101,-511){\line( 1, 0){750}}
}%
{\put(2101,-661){\line( 1, 0){750}}
}%
{\put(2101,-811){\line( 1, 0){750}}
}%
{\put(2101,-961){\line( 1, 0){750}}
}%
{\put(2851,389){\line(-1, 0){2250}}
}%
{\put(2851,239){\line(-1, 0){2250}}
}%
{\put(2851, 89){\line(-1, 0){2250}}
}%
{\put(2851,-61){\line(-1, 0){2250}}
}%
{\put(3601,-511){\line( 1, 0){750}}
}%
{\put(3601,-661){\line( 1, 0){750}}
}%
{\put(3601,-811){\line( 1, 0){750}}
}%
{\put(3601,-961){\line( 1, 0){750}}
}%
{\put(4351,-1411){\line(-1, 0){2250}}
}%
{\put(4351,-1561){\line(-1, 0){2250}}
}%
{\put(4351,-1711){\line(-1, 0){2250}}
}%
{\put(4351,-1861){\line(-1, 0){2250}}
}%
{\put(5101,-511){\line( 1, 0){750}}
}%
{\put(5101,-661){\line( 1, 0){750}}
}%
{\put(5101,-811){\line( 1, 0){750}}
}%
{\put(5101,-961){\line( 1, 0){750}}
}%
{\put(5851,389){\line(-1, 0){2250}}
}%
{\put(5851,239){\line(-1, 0){2250}}
}%
{\put(5851, 89){\line(-1, 0){2250}}
}%
{\put(5851,-61){\line(-1, 0){2250}}
}%
{\put(6601,-511){\line( 1, 0){750}}
}%
{\put(6601,-661){\line( 1, 0){750}}
}%
{\put(6601,-811){\line( 1, 0){750}}
}%
{\put(6601,-961){\line( 1, 0){750}}
}%
{\put(7351,-1411){\line(-1, 0){2250}}
}%
{\put(7351,-1561){\line(-1, 0){2250}}
}%
{\put(7351,-1711){\line(-1, 0){2250}}
}%
{\put(7351,-1861){\line(-1, 0){2250}}
}%
{\put(8851,389){\line(-1, 0){2250}}
}%
{\put(8851,239){\line(-1, 0){2250}}
}%
{\put(8851, 89){\line(-1, 0){2250}}
}%
{\put(8851,-61){\line(-1, 0){2250}}
}%
{\put(8101,-511){\line( 1, 0){750}}
}%
{\put(8101,-661){\line( 1, 0){750}}
}%
{\put(8101,-811){\line( 1, 0){750}}
}%
{\put(8101,-961){\line( 1, 0){750}}
}%
{\put(8101,-1411){\line( 1, 0){750}}
}%
{\put(8101,-1561){\line( 1, 0){750}}
}%
{\put(8101,-1711){\line( 1, 0){750}}
}%
{\put(8101,-1861){\line( 1, 0){750}}
}%
\put(9001,-1505){$\leftarrow$\hspace*{-3mm}\parbox{2cm}{
		\begin{center}\small
			output\\[-0.7mm]
			qubit
		\end{center}}}
{\put(2851,-1111){\framebox(750,1650){$P_1$}}
}%
{\put(5851,-1111){\framebox(750,1650){$P_2$}}
}%
{\put(1351,-2011){\framebox(750,1650){$V_0$}}
}%
{\put(4351,-2011){\framebox(750,1650){$V_1$}}
}%
{\put(7351,-2011){\framebox(750,1650){$V_2$}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{P}$}%
}}}}
\end{picture}%


==> QIPtranscript.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8274,2862)(589,-2311)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(2101,-511){\line( 1, 0){750}}
}%
{\put(2101,-661){\line( 1, 0){750}}
}%
{\put(2101,-811){\line( 1, 0){750}}
}%
{\put(2101,-961){\line( 1, 0){750}}
}%
{\put(2851,389){\line(-1, 0){2250}}
}%
{\put(2851,239){\line(-1, 0){2250}}
}%
{\put(2851, 89){\line(-1, 0){2250}}
}%
{\put(2851,-61){\line(-1, 0){2250}}
}%
{\put(3601,-511){\line( 1, 0){750}}
}%
{\put(3601,-661){\line( 1, 0){750}}
}%
{\put(3601,-811){\line( 1, 0){750}}
}%
{\put(3601,-961){\line( 1, 0){750}}
}%
{\put(4351,-1411){\line(-1, 0){2250}}
}%
{\put(4351,-1561){\line(-1, 0){2250}}
}%
{\put(4351,-1711){\line(-1, 0){2250}}
}%
{\put(4351,-1861){\line(-1, 0){2250}}
}%
{\put(5101,-511){\line( 1, 0){750}}
}%
{\put(5101,-661){\line( 1, 0){750}}
}%
{\put(5101,-811){\line( 1, 0){750}}
}%
{\put(5101,-961){\line( 1, 0){750}}
}%
{\put(5851,389){\line(-1, 0){2250}}
}%
{\put(5851,239){\line(-1, 0){2250}}
}%
{\put(5851, 89){\line(-1, 0){2250}}
}%
{\put(5851,-61){\line(-1, 0){2250}}
}%
{\put(6601,-511){\line( 1, 0){750}}
}%
{\put(6601,-661){\line( 1, 0){750}}
}%
{\put(6601,-811){\line( 1, 0){750}}
}%
{\put(6601,-961){\line( 1, 0){750}}
}%
{\put(7351,-1411){\line(-1, 0){2250}}
}%
{\put(7351,-1561){\line(-1, 0){2250}}
}%
{\put(7351,-1711){\line(-1, 0){2250}}
}%
{\put(7351,-1861){\line(-1, 0){2250}}
}%
{\put(8851,389){\line(-1, 0){2250}}
}%
{\put(8851,239){\line(-1, 0){2250}}
}%
{\put(8851, 89){\line(-1, 0){2250}}
}%
{\put(8851,-61){\line(-1, 0){2250}}
}%
{\put(8101,-511){\line( 1, 0){750}}
}%
{\put(8101,-661){\line( 1, 0){750}}
}%
{\put(8101,-811){\line( 1, 0){750}}
}%
{\put(8101,-961){\line( 1, 0){750}}
}%
{\put(8101,-1411){\line( 1, 0){750}}
}%
{\put(8101,-1561){\line( 1, 0){750}}
}%
{\put(8101,-1711){\line( 1, 0){750}}
}%
{\put(8101,-1861){\line( 1, 0){750}}
}%
{\put(2851,-1111){\framebox(750,1650){$P_1$}}
}%
{\put(5851,-1111){\framebox(750,1650){$P_2$}}
}%
{\put(1351,-2011){\framebox(750,1650){$V_0$}}
}%
{\put(4351,-2011){\framebox(750,1650){$V_1$}}
}%
{\put(7351,-2011){\framebox(750,1650){$V_2$}}
}%
{\put(4006,-1981){\oval(210,210)[bl]}
\put(4006,-391){\oval(210,210)[tl]}
\put(4021,-1981){\oval(210,210)[br]}
\put(4021,-391){\oval(210,210)[tr]}
\put(4006,-2086){\line( 1, 0){ 15}}
\put(4006,-286){\line( 1, 0){ 15}}
\put(3901,-1981){\line( 0, 1){1590}}
\put(4126,-1981){\line( 0, 1){1590}}
}%
{\put(1006,-1981){\oval(210,210)[bl]}
\put(1006,-391){\oval(210,210)[tl]}
\put(1021,-1981){\oval(210,210)[br]}
\put(1021,-391){\oval(210,210)[tr]}
\put(1006,-2086){\line( 1, 0){ 15}}
\put(1006,-286){\line( 1, 0){ 15}}
\put(901,-1981){\line( 0, 1){1590}}
\put(1126,-1981){\line( 0, 1){1590}}
}%
{\put(7006,-1981){\oval(210,210)[bl]}
\put(7006,-391){\oval(210,210)[tl]}
\put(7021,-1981){\oval(210,210)[br]}
\put(7021,-391){\oval(210,210)[tr]}
\put(7006,-2086){\line( 1, 0){ 15}}
\put(7006,-286){\line( 1, 0){ 15}}
\put(6901,-1981){\line( 0, 1){1590}}
\put(7126,-1981){\line( 0, 1){1590}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{P}$}%
}}}}
\put(9001,-1505){$\leftarrow$\hspace*{-3mm}\parbox{2cm}{
		\begin{center}\small
			output\\[-0.7mm]
			qubit
		\end{center}}}
\put(901,-2411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_0$}%
}}}}
\put(3901,-2411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_1$}%
}}}}
\put(6901,-2411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_2$}%
}}}}
\end{picture}%


==> QIPtranscript2.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8274,2862)(589,-2311)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(2101,-511){\line( 1, 0){750}}
}%
{\put(2101,-661){\line( 1, 0){750}}
}%
{\put(2101,-811){\line( 1, 0){750}}
}%
{\put(2101,-961){\line( 1, 0){750}}
}%
{\put(2851,389){\line(-1, 0){2250}}
}%
{\put(2851,239){\line(-1, 0){2250}}
}%
{\put(2851, 89){\line(-1, 0){2250}}
}%
{\put(2851,-61){\line(-1, 0){2250}}
}%
{\put(3601,-511){\line( 1, 0){750}}
}%
{\put(3601,-661){\line( 1, 0){750}}
}%
{\put(3601,-811){\line( 1, 0){750}}
}%
{\put(3601,-961){\line( 1, 0){750}}
}%
{\put(4351,-1411){\line(-1, 0){2250}}
}%
{\put(4351,-1561){\line(-1, 0){2250}}
}%
{\put(4351,-1711){\line(-1, 0){2250}}
}%
{\put(4351,-1861){\line(-1, 0){2250}}
}%
{\put(5101,-511){\line( 1, 0){750}}
}%
{\put(5101,-661){\line( 1, 0){750}}
}%
{\put(5101,-811){\line( 1, 0){750}}
}%
{\put(5101,-961){\line( 1, 0){750}}
}%
{\put(5851,389){\line(-1, 0){2250}}
}%
{\put(5851,239){\line(-1, 0){2250}}
}%
{\put(5851, 89){\line(-1, 0){2250}}
}%
{\put(5851,-61){\line(-1, 0){2250}}
}%
{\put(6601,-511){\line( 1, 0){750}}
}%
{\put(6601,-661){\line( 1, 0){750}}
}%
{\put(6601,-811){\line( 1, 0){750}}
}%
{\put(6601,-961){\line( 1, 0){750}}
}%
{\put(7351,-1411){\line(-1, 0){2250}}
}%
{\put(7351,-1561){\line(-1, 0){2250}}
}%
{\put(7351,-1711){\line(-1, 0){2250}}
}%
{\put(7351,-1861){\line(-1, 0){2250}}
}%
{\put(8851,389){\line(-1, 0){2250}}
}%
{\put(8851,239){\line(-1, 0){2250}}
}%
{\put(8851, 89){\line(-1, 0){2250}}
}%
{\put(8851,-61){\line(-1, 0){2250}}
}%
{\put(8101,-511){\line( 1, 0){750}}
}%
{\put(8101,-661){\line( 1, 0){750}}
}%
{\put(8101,-811){\line( 1, 0){750}}
}%
{\put(8101,-961){\line( 1, 0){750}}
}%
{\put(8101,-1411){\line( 1, 0){750}}
}%
{\put(8101,-1561){\line( 1, 0){750}}
}%
{\put(8101,-1711){\line( 1, 0){750}}
}%
{\put(8101,-1861){\line( 1, 0){750}}
}%
{\put(2851,-1111){\framebox(750,1650){$P_1$}}
}%
{\put(5851,-1111){\framebox(750,1650){$P_2$}}
}%
{\put(1351,-2011){\framebox(750,1650){$V_0$}}
}%
{\put(4351,-2011){\framebox(750,1650){$V_1$}}
}%
{\put(7351,-2011){\framebox(750,1650){$V_2$}}
}%
{\put(2431,-1981){\oval(210,210)[bl]}
\put(2431,-1291){\oval(210,210)[tl]}
\put(2446,-1981){\oval(210,210)[br]}
\put(2446,-1291){\oval(210,210)[tr]}
\put(2431,-2086){\line( 1, 0){ 15}}
\put(2431,-1186){\line( 1, 0){ 15}}
\put(2326,-1981){\line( 0, 1){690}}
\put(2551,-1981){\line( 0, 1){690}}
}%
{\put(4006,-1981){\oval(210,210)[bl]}
\put(4006,-1291){\oval(210,210)[tl]}
\put(4021,-1981){\oval(210,210)[br]}
\put(4021,-1291){\oval(210,210)[tr]}
\put(4006,-2086){\line( 1, 0){ 15}}
\put(4006,-1186){\line( 1, 0){ 15}}
\put(3901,-1981){\line( 0, 1){690}}
\put(4126,-1981){\line( 0, 1){690}}
}%
{\put(7006,-1981){\oval(210,210)[bl]}
\put(7006,-1291){\oval(210,210)[tl]}
\put(7021,-1981){\oval(210,210)[br]}
\put(7021,-1291){\oval(210,210)[tr]}
\put(7006,-2086){\line( 1, 0){ 15}}
\put(7006,-1186){\line( 1, 0){ 15}}
\put(6901,-1981){\line( 0, 1){690}}
\put(7126,-1981){\line( 0, 1){690}}
}%
{\put(5431,-1981){\oval(210,210)[bl]}
\put(5431,-1291){\oval(210,210)[tl]}
\put(5446,-1981){\oval(210,210)[br]}
\put(5446,-1291){\oval(210,210)[tr]}
\put(5431,-2086){\line( 1, 0){ 15}}
\put(5431,-1186){\line( 1, 0){ 15}}
\put(5326,-1981){\line( 0, 1){690}}
\put(5551,-1981){\line( 0, 1){690}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{P}$}%
}}}}
\put(9001,-1505){$\leftarrow$\hspace*{-3mm}\parbox{2cm}{
		\begin{center}\small
			output\\[-0.7mm]
			qubit
		\end{center}}}
\put(3901,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\xi_1'$}%
}}}}
\put(6901,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\xi_2'$}%
}}}}
\put(2326,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\xi_1$}%
}}}}
\put(5326,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\xi_2$}%
}}}}
\end{picture}%


==> QRG.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9567,4374)(226,-3823)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(601,-2311){\line( 1, 0){750}}
}%
{\put(601,-2461){\line( 1, 0){750}}
}%
{\put(601,-2611){\line( 1, 0){750}}
}%
{\put(601,-2761){\line( 1, 0){750}}
}%
{\put(2101,-511){\line( 1, 0){750}}
}%
{\put(2101,-661){\line( 1, 0){750}}
}%
{\put(2101,-811){\line( 1, 0){750}}
}%
{\put(2101,-961){\line( 1, 0){750}}
}%
{\put(2851,389){\line(-1, 0){2250}}
}%
{\put(2851,239){\line(-1, 0){2250}}
}%
{\put(2851, 89){\line(-1, 0){2250}}
}%
{\put(2851,-61){\line(-1, 0){2250}}
}%
{\put(3601,-511){\line( 1, 0){750}}
}%
{\put(3601,-661){\line( 1, 0){750}}
}%
{\put(3601,-811){\line( 1, 0){750}}
}%
{\put(3601,-961){\line( 1, 0){750}}
}%
{\put(4351,-1411){\line(-1, 0){2250}}
}%
{\put(4351,-1561){\line(-1, 0){2250}}
}%
{\put(4351,-1711){\line(-1, 0){2250}}
}%
{\put(4351,-1861){\line(-1, 0){2250}}
}%
{\put(2101,-2311){\line( 1, 0){750}}
}%
{\put(2101,-2461){\line( 1, 0){750}}
}%
{\put(2101,-2611){\line( 1, 0){750}}
}%
{\put(2101,-2761){\line( 1, 0){750}}
}%
{\put(3601,-2311){\line( 1, 0){750}}
}%
{\put(3601,-2461){\line( 1, 0){750}}
}%
{\put(3601,-2611){\line( 1, 0){750}}
}%
{\put(3601,-2761){\line( 1, 0){750}}
}%
{\put(2851,-3211){\line(-1, 0){2250}}
}%
{\put(2851,-3361){\line(-1, 0){2250}}
}%
{\put(2851,-3511){\line(-1, 0){2250}}
}%
{\put(2851,-3661){\line(-1, 0){2250}}
}%
{\put(5101,-511){\line( 1, 0){750}}
}%
{\put(5101,-661){\line( 1, 0){750}}
}%
{\put(5101,-811){\line( 1, 0){750}}
}%
{\put(5101,-961){\line( 1, 0){750}}
}%
{\put(5101,-2311){\line( 1, 0){750}}
}%
{\put(5101,-2461){\line( 1, 0){750}}
}%
{\put(5101,-2611){\line( 1, 0){750}}
}%
{\put(5101,-2761){\line( 1, 0){750}}
}%
{\put(5851,-3211){\line(-1, 0){2250}}
}%
{\put(5851,-3361){\line(-1, 0){2250}}
}%
{\put(5851,-3511){\line(-1, 0){2250}}
}%
{\put(5851,-3661){\line(-1, 0){2250}}
}%
{\put(5851,389){\line(-1, 0){2250}}
}%
{\put(5851,239){\line(-1, 0){2250}}
}%
{\put(5851, 89){\line(-1, 0){2250}}
}%
{\put(5851,-61){\line(-1, 0){2250}}
}%
{\put(6601,-511){\line( 1, 0){750}}
}%
{\put(6601,-661){\line( 1, 0){750}}
}%
{\put(6601,-811){\line( 1, 0){750}}
}%
{\put(6601,-961){\line( 1, 0){750}}
}%
{\put(6601,-2311){\line( 1, 0){750}}
}%
{\put(6601,-2461){\line( 1, 0){750}}
}%
{\put(6601,-2611){\line( 1, 0){750}}
}%
{\put(6601,-2761){\line( 1, 0){750}}
}%
{\put(7351,-1411){\line(-1, 0){2250}}
}%
{\put(7351,-1561){\line(-1, 0){2250}}
}%
{\put(7351,-1711){\line(-1, 0){2250}}
}%
{\put(7351,-1861){\line(-1, 0){2250}}
}%
{\put(8851,389){\line(-1, 0){2250}}
}%
{\put(8851,239){\line(-1, 0){2250}}
}%
{\put(8851, 89){\line(-1, 0){2250}}
}%
{\put(8851,-61){\line(-1, 0){2250}}
}%
{\put(8101,-511){\line( 1, 0){750}}
}%
{\put(8101,-661){\line( 1, 0){750}}
}%
{\put(8101,-811){\line( 1, 0){750}}
}%
{\put(8101,-961){\line( 1, 0){750}}
}%
{\put(8101,-2311){\line( 1, 0){750}}
}%
{\put(8101,-2461){\line( 1, 0){750}}
}%
{\put(8101,-2611){\line( 1, 0){750}}
}%
{\put(8101,-2761){\line( 1, 0){750}}
}%
{\put(8851,-3211){\line(-1, 0){2250}}
}%
{\put(8851,-3361){\line(-1, 0){2250}}
}%
{\put(8851,-3511){\line(-1, 0){2250}}
}%
{\put(8851,-3661){\line(-1, 0){2250}}
}%
{\put(8101,-1411){\line( 1, 0){750}}
}%
{\put(8101,-1561){\line( 1, 0){750}}
}%
{\put(8101,-1711){\line( 1, 0){750}}
}%
{\put(8101,-1861){\line( 1, 0){750}}
}%
\put(9001,-1505){$\leftarrow$\hspace*{-3mm}\parbox{2cm}{
		\begin{center}\small
			output\\[-0.7mm]
			qubit
		\end{center}}}
{\put(1351,-2911){\framebox(750,2550){$V_0$}}
}%
{\put(2851,-1111){\framebox(750,1650){$Y_1$}}
}%
{\put(4351,-2911){\framebox(750,2550){$V_1$}}
}%
{\put(2851,-3811){\framebox(750,1650){$N_1$}}
}%
{\put(5851,-1111){\framebox(750,1650){$Y_2$}}
}%
{\put(5851,-3811){\framebox(750,1650){$N_2$}}
}%
{\put(7351,-2911){\framebox(750,2550){$V_2$}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_Y$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326,-2661){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_N$}%
}}}}
\put(326,-3561){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{N}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{Y}$}%
}}}}
\end{picture}%


==> QRGtranscript.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10074,4722)(589,-3823)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(601,-2311){\line( 1, 0){750}}
}%
{\put(601,-2461){\line( 1, 0){750}}
}%
{\put(601,-2611){\line( 1, 0){750}}
}%
{\put(601,-2761){\line( 1, 0){750}}
}%
{\put(2851,-3211){\line(-1, 0){2250}}
}%
{\put(2851,-3361){\line(-1, 0){2250}}
}%
{\put(2851,-3511){\line(-1, 0){2250}}
}%
{\put(2851,-3661){\line(-1, 0){2250}}
}%
{\put(2101,-2311){\line( 1, 0){750}}
}%
{\put(2101,-2461){\line( 1, 0){750}}
}%
{\put(2101,-2611){\line( 1, 0){750}}
}%
{\put(2101,-2761){\line( 1, 0){750}}
}%
{\put(5101,-511){\line( 1, 0){150}}
}%
{\put(5101,-661){\line( 1, 0){150}}
}%
{\put(5101,-811){\line( 1, 0){150}}
}%
{\put(5101,-961){\line( 1, 0){150}}
}%
{\put(6001,-2311){\line( 1, 0){750}}
}%
{\put(6001,-2461){\line( 1, 0){750}}
}%
{\put(6001,-2611){\line( 1, 0){750}}
}%
{\put(6001,-2761){\line( 1, 0){750}}
}%
{\put(9001,-511){\line( 1, 0){150}}
}%
{\put(9001,-661){\line( 1, 0){150}}
}%
{\put(9001,-811){\line( 1, 0){150}}
}%
{\put(9001,-961){\line( 1, 0){150}}
}%
{\put(3601,-2311){\line( 1, 0){1650}}
}%
{\put(3601,-2461){\line( 1, 0){1650}}
}%
{\put(3601,-2611){\line( 1, 0){1650}}
}%
{\put(3601,-2761){\line( 1, 0){1650}}
}%
{\put(4351,-511){\line(-1, 0){2250}}
}%
{\put(4351,-661){\line(-1, 0){2250}}
}%
{\put(4351,-811){\line(-1, 0){2250}}
}%
{\put(4351,-961){\line(-1, 0){2250}}
}%
{\put(8251,-511){\line(-1, 0){2250}}
}%
{\put(8251,-661){\line(-1, 0){2250}}
}%
{\put(8251,-811){\line(-1, 0){2250}}
}%
{\put(8251,-961){\line(-1, 0){2250}}
}%
{\put(6751,-3211){\line(-1, 0){3150}}
}%
{\put(6751,-3361){\line(-1, 0){3150}}
}%
{\put(6751,-3511){\line(-1, 0){3150}}
}%
{\put(6751,-3661){\line(-1, 0){3150}}
}%
{\put(5251,-1411){\line(-1, 0){3150}}
}%
{\put(5251,-1561){\line(-1, 0){3150}}
}%
{\put(5251,-1711){\line(-1, 0){3150}}
}%
{\put(5251,-1861){\line(-1, 0){3150}}
}%
{\put(9901,-511){\line( 1, 0){750}}
}%
{\put(9901,-661){\line( 1, 0){750}}
}%
{\put(9901,-811){\line( 1, 0){750}}
}%
{\put(9901,-961){\line( 1, 0){750}}
}%
{\put(9901,-2311){\line( 1, 0){750}}
}%
{\put(9901,-2461){\line( 1, 0){750}}
}%
{\put(9901,-2611){\line( 1, 0){750}}
}%
{\put(9901,-2761){\line( 1, 0){750}}
}%
{\put(9901,-1411){\line( 1, 0){750}}
}%
{\put(9901,-1561){\line( 1, 0){750}}
}%
{\put(9901,-1711){\line( 1, 0){750}}
}%
{\put(9901,-1861){\line( 1, 0){750}}
}%
{\put(8251,389){\line(-1, 0){3150}}
}%
{\put(8251,239){\line(-1, 0){3150}}
}%
{\put(8251, 89){\line(-1, 0){3150}}
}%
{\put(8251,-61){\line(-1, 0){3150}}
}%
{\put(4351,389){\line(-1, 0){3750}}
}%
{\put(4351,239){\line(-1, 0){3750}}
}%
{\put(4351, 89){\line(-1, 0){3750}}
}%
{\put(4351,-61){\line(-1, 0){3750}}
}%
{\put(9151,-1411){\line(-1, 0){3150}}
}%
{\put(9151,-1561){\line(-1, 0){3150}}
}%
{\put(9151,-1711){\line(-1, 0){3150}}
}%
{\put(9151,-1861){\line(-1, 0){3150}}
}%
{\put(10651,-3211){\line(-1, 0){3150}}
}%
{\put(10651,-3361){\line(-1, 0){3150}}
}%
{\put(10651,-3511){\line(-1, 0){3150}}
}%
{\put(10651,-3661){\line(-1, 0){3150}}
}%
{\put(7501,-2311){\line( 1, 0){1650}}
}%
{\put(7501,-2461){\line( 1, 0){1650}}
}%
{\put(7501,-2611){\line( 1, 0){1650}}
}%
{\put(7501,-2761){\line( 1, 0){1650}}
}%
{\put(10651,389){\line(-1, 0){1650}}
}%
{\put(10651,239){\line(-1, 0){1650}}
}%
{\put(10651, 89){\line(-1, 0){1650}}
}%
{\put(10651,-61){\line(-1, 0){1650}}
}%
{\put(1351,-2911){\framebox(750,2550){$V_0$}}
}%
{\put(2851,-3811){\framebox(750,1650){$N_1$}}
}%
{\put(4006,-2881){\oval(210,210)[bl]}
\put(4006,509){\oval(210,210)[tl]}
\put(4021,-2881){\oval(210,210)[br]}
\put(4021,509){\oval(210,210)[tr]}
\put(4006,-2986){\line( 1, 0){ 15}}
\put(4006,614){\line( 1, 0){ 15}}
\put(3901,-2881){\line( 0, 1){3390}}
\put(4126,-2881){\line( 0, 1){3390}}
}%
{\put(5251,-2911){\framebox(750,2550){$V_1$}}
}%
{\put(6751,-3811){\framebox(750,1650){$N_2$}}
}%
{\put(7906,-2881){\oval(210,210)[bl]}
\put(7906,509){\oval(210,210)[tl]}
\put(7921,-2881){\oval(210,210)[br]}
\put(7921,509){\oval(210,210)[tr]}
\put(7906,-2986){\line( 1, 0){ 15}}
\put(7906,614){\line( 1, 0){ 15}}
\put(7801,-2881){\line( 0, 1){3390}}
\put(8026,-2881){\line( 0, 1){3390}}
}%
{\put(8251,-1111){\framebox(750,1650){$Y_2$}}
}%
{\put(4351,-1111){\framebox(750,1650){$Y_1$}}
}%
{\put(9151,-2911){\framebox(750,2550){$V_2$}}
}%
{\put(1006,-2881){\oval(210,210)[bl]}
\put(1006,509){\oval(210,210)[tl]}
\put(1021,-2881){\oval(210,210)[br]}
\put(1021,509){\oval(210,210)[tr]}
\put(1006,-2986){\line( 1, 0){ 15}}
\put(1006,614){\line( 1, 0){ 15}}
\put(901,-2881){\line( 0, 1){3390}}
\put(1126,-2881){\line( 0, 1){3390}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_Y$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326,-2661){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_N$}%
}}}}
\put(326,-3561){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{N}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{Y}$}%
}}}}
\put(901,814){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_0$}%
}}}}
\put(3901,814){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_1$}%
}}}}
\put(7801,814){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_2$}%
}}}}
\end{picture}%


==> SQG.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9492,4374)(226,-3823)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(601,-2311){\line( 1, 0){750}}
}%
{\put(601,-2461){\line( 1, 0){750}}
}%
{\put(601,-2611){\line( 1, 0){750}}
}%
{\put(601,-2761){\line( 1, 0){750}}
}%
{\put(2101,-511){\line( 1, 0){750}}
}%
{\put(2101,-661){\line( 1, 0){750}}
}%
{\put(2101,-811){\line( 1, 0){750}}
}%
{\put(2101,-961){\line( 1, 0){750}}
}%
{\put(2851,389){\line(-1, 0){2250}}
}%
{\put(2851,239){\line(-1, 0){2250}}
}%
{\put(2851, 89){\line(-1, 0){2250}}
}%
{\put(2851,-61){\line(-1, 0){2250}}
}%
{\put(3601,-511){\line( 1, 0){750}}
}%
{\put(3601,-661){\line( 1, 0){750}}
}%
{\put(3601,-811){\line( 1, 0){750}}
}%
{\put(3601,-961){\line( 1, 0){750}}
}%
{\put(4351,-1411){\line(-1, 0){2250}}
}%
{\put(4351,-1561){\line(-1, 0){2250}}
}%
{\put(4351,-1711){\line(-1, 0){2250}}
}%
{\put(4351,-1861){\line(-1, 0){2250}}
}%
{\put(2851,-3211){\line(-1, 0){2250}}
}%
{\put(2851,-3361){\line(-1, 0){2250}}
}%
{\put(2851,-3511){\line(-1, 0){2250}}
}%
{\put(2851,-3661){\line(-1, 0){2250}}
}%
{\put(5101,-2311){\line( 1, 0){750}}
}%
{\put(5101,-2461){\line( 1, 0){750}}
}%
{\put(5101,-2611){\line( 1, 0){750}}
}%
{\put(5101,-2761){\line( 1, 0){750}}
}%
{\put(5851,-3211){\line(-1, 0){2250}}
}%
{\put(5851,-3361){\line(-1, 0){2250}}
}%
{\put(5851,-3511){\line(-1, 0){2250}}
}%
{\put(5851,-3661){\line(-1, 0){2250}}
}%
{\put(5851,389){\line(-1, 0){2250}}
}%
{\put(5851,239){\line(-1, 0){2250}}
}%
{\put(5851, 89){\line(-1, 0){2250}}
}%
{\put(5851,-61){\line(-1, 0){2250}}
}%
{\put(6601,-2311){\line( 1, 0){750}}
}%
{\put(6601,-2461){\line( 1, 0){750}}
}%
{\put(6601,-2611){\line( 1, 0){750}}
}%
{\put(6601,-2761){\line( 1, 0){750}}
}%
{\put(7351,-1411){\line(-1, 0){2250}}
}%
{\put(7351,-1561){\line(-1, 0){2250}}
}%
{\put(7351,-1711){\line(-1, 0){2250}}
}%
{\put(7351,-1861){\line(-1, 0){2250}}
}%
{\put(8851,389){\line(-1, 0){2250}}
}%
{\put(8851,239){\line(-1, 0){2250}}
}%
{\put(8851, 89){\line(-1, 0){2250}}
}%
{\put(8851,-61){\line(-1, 0){2250}}
}%
{\put(8101,-511){\line( 1, 0){750}}
}%
{\put(8101,-661){\line( 1, 0){750}}
}%
{\put(8101,-811){\line( 1, 0){750}}
}%
{\put(8101,-961){\line( 1, 0){750}}
}%
{\put(8101,-2311){\line( 1, 0){750}}
}%
{\put(8101,-2461){\line( 1, 0){750}}
}%
{\put(8101,-2611){\line( 1, 0){750}}
}%
{\put(8101,-2761){\line( 1, 0){750}}
}%
{\put(8851,-3211){\line(-1, 0){2250}}
}%
{\put(8851,-3361){\line(-1, 0){2250}}
}%
{\put(8851,-3511){\line(-1, 0){2250}}
}%
{\put(8851,-3661){\line(-1, 0){2250}}
}%
{\put(4351,-2311){\line(-1, 0){2250}}
}%
{\put(4351,-2461){\line(-1, 0){2250}}
}%
{\put(4351,-2611){\line(-1, 0){2250}}
}%
{\put(4351,-2761){\line(-1, 0){2250}}
}%
{\put(7351,-511){\line(-1, 0){2250}}
}%
{\put(7351,-661){\line(-1, 0){2250}}
}%
{\put(7351,-811){\line(-1, 0){2250}}
}%
{\put(7351,-961){\line(-1, 0){2250}}
}%
{\put(5851,389){\line( 1, 0){750}}
}%
{\put(5851,239){\line( 1, 0){750}}
}%
{\put(5851, 89){\line( 1, 0){750}}
}%
{\put(5851,-61){\line( 1, 0){750}}
}%
{\put(2851,-3211){\line( 1, 0){750}}
}%
{\put(2851,-3361){\line( 1, 0){750}}
}%
{\put(2851,-3511){\line( 1, 0){750}}
}%
{\put(2851,-3661){\line( 1, 0){750}}
}%
{\put(8101,-1411){\line( 1, 0){750}}
}%
{\put(8101,-1561){\line( 1, 0){750}}
}%
{\put(8101,-1711){\line( 1, 0){750}}
}%
{\put(8101,-1861){\line( 1, 0){750}}
}%
\put(9001,-1505){$\leftarrow$\hspace*{-3mm}\parbox{2cm}{
		\begin{center}\small
			output\\[-0.7mm]
			qubit
		\end{center}}}
{\put(1351,-2911){\framebox(750,2550){$V_0$}}
}%
{\put(2851,-1111){\framebox(750,1650){$Y_1$}}
}%
{\put(4351,-2911){\framebox(750,2550){$V_1$}}
}%
{\put(5851,-3811){\framebox(750,1650){$N_1$}}
}%
{\put(7351,-2911){\framebox(750,2550){$V_2$}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_Y$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326,-2661){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_N$}%
}}}}
\put(326,-3561){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{N}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{Y}$}%
}}}}
\end{picture}%


==> SQGtranscript.latex <==
\setlength{\unitlength}{2047sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8274,4737)(589,-4186)
\thinlines
{\put(601,-511){\line( 1, 0){750}}
}%
{\put(601,-661){\line( 1, 0){750}}
}%
{\put(601,-811){\line( 1, 0){750}}
}%
{\put(601,-961){\line( 1, 0){750}}
}%
{\put(601,-1411){\line( 1, 0){750}}
}%
{\put(601,-1561){\line( 1, 0){750}}
}%
{\put(601,-1711){\line( 1, 0){750}}
}%
{\put(601,-1861){\line( 1, 0){750}}
}%
{\put(601,-2311){\line( 1, 0){750}}
}%
{\put(601,-2461){\line( 1, 0){750}}
}%
{\put(601,-2611){\line( 1, 0){750}}
}%
{\put(601,-2761){\line( 1, 0){750}}
}%
{\put(2101,-511){\line( 1, 0){750}}
}%
{\put(2101,-661){\line( 1, 0){750}}
}%
{\put(2101,-811){\line( 1, 0){750}}
}%
{\put(2101,-961){\line( 1, 0){750}}
}%
{\put(2851,389){\line(-1, 0){2250}}
}%
{\put(2851,239){\line(-1, 0){2250}}
}%
{\put(2851, 89){\line(-1, 0){2250}}
}%
{\put(2851,-61){\line(-1, 0){2250}}
}%
{\put(3601,-511){\line( 1, 0){750}}
}%
{\put(3601,-661){\line( 1, 0){750}}
}%
{\put(3601,-811){\line( 1, 0){750}}
}%
{\put(3601,-961){\line( 1, 0){750}}
}%
{\put(4351,-1411){\line(-1, 0){2250}}
}%
{\put(4351,-1561){\line(-1, 0){2250}}
}%
{\put(4351,-1711){\line(-1, 0){2250}}
}%
{\put(4351,-1861){\line(-1, 0){2250}}
}%
{\put(2851,-3211){\line(-1, 0){2250}}
}%
{\put(2851,-3361){\line(-1, 0){2250}}
}%
{\put(2851,-3511){\line(-1, 0){2250}}
}%
{\put(2851,-3661){\line(-1, 0){2250}}
}%
{\put(5101,-2311){\line( 1, 0){750}}
}%
{\put(5101,-2461){\line( 1, 0){750}}
}%
{\put(5101,-2611){\line( 1, 0){750}}
}%
{\put(5101,-2761){\line( 1, 0){750}}
}%
{\put(5851,-3211){\line(-1, 0){2250}}
}%
{\put(5851,-3361){\line(-1, 0){2250}}
}%
{\put(5851,-3511){\line(-1, 0){2250}}
}%
{\put(5851,-3661){\line(-1, 0){2250}}
}%
{\put(5851,389){\line(-1, 0){2250}}
}%
{\put(5851,239){\line(-1, 0){2250}}
}%
{\put(5851, 89){\line(-1, 0){2250}}
}%
{\put(5851,-61){\line(-1, 0){2250}}
}%
{\put(6601,-2311){\line( 1, 0){750}}
}%
{\put(6601,-2461){\line( 1, 0){750}}
}%
{\put(6601,-2611){\line( 1, 0){750}}
}%
{\put(6601,-2761){\line( 1, 0){750}}
}%
{\put(7351,-1411){\line(-1, 0){2250}}
}%
{\put(7351,-1561){\line(-1, 0){2250}}
}%
{\put(7351,-1711){\line(-1, 0){2250}}
}%
{\put(7351,-1861){\line(-1, 0){2250}}
}%
{\put(8851,389){\line(-1, 0){2250}}
}%
{\put(8851,239){\line(-1, 0){2250}}
}%
{\put(8851, 89){\line(-1, 0){2250}}
}%
{\put(8851,-61){\line(-1, 0){2250}}
}%
{\put(8101,-511){\line( 1, 0){750}}
}%
{\put(8101,-661){\line( 1, 0){750}}
}%
{\put(8101,-811){\line( 1, 0){750}}
}%
{\put(8101,-961){\line( 1, 0){750}}
}%
{\put(8101,-2311){\line( 1, 0){750}}
}%
{\put(8101,-2461){\line( 1, 0){750}}
}%
{\put(8101,-2611){\line( 1, 0){750}}
}%
{\put(8101,-2761){\line( 1, 0){750}}
}%
{\put(8851,-3211){\line(-1, 0){2250}}
}%
{\put(8851,-3361){\line(-1, 0){2250}}
}%
{\put(8851,-3511){\line(-1, 0){2250}}
}%
{\put(8851,-3661){\line(-1, 0){2250}}
}%
{\put(4351,-2311){\line(-1, 0){2250}}
}%
{\put(4351,-2461){\line(-1, 0){2250}}
}%
{\put(4351,-2611){\line(-1, 0){2250}}
}%
{\put(4351,-2761){\line(-1, 0){2250}}
}%
{\put(7351,-511){\line(-1, 0){2250}}
}%
{\put(7351,-661){\line(-1, 0){2250}}
}%
{\put(7351,-811){\line(-1, 0){2250}}
}%
{\put(7351,-961){\line(-1, 0){2250}}
}%
{\put(5851,389){\line( 1, 0){750}}
}%
{\put(5851,239){\line( 1, 0){750}}
}%
{\put(5851, 89){\line( 1, 0){750}}
}%
{\put(5851,-61){\line( 1, 0){750}}
}%
{\put(2851,-3211){\line( 1, 0){750}}
}%
{\put(2851,-3361){\line( 1, 0){750}}
}%
{\put(2851,-3511){\line( 1, 0){750}}
}%
{\put(2851,-3661){\line( 1, 0){750}}
}%
{\put(8101,-1411){\line( 1, 0){750}}
}%
{\put(8101,-1561){\line( 1, 0){750}}
}%
{\put(8101,-1711){\line( 1, 0){750}}
}%
{\put(8101,-1861){\line( 1, 0){750}}
}%
\put(9001,-1505){$\leftarrow$\hspace*{-3mm}\parbox{2cm}{
		\begin{center}\small
			output\\[-0.7mm]
			qubit
		\end{center}}}
{\put(1351,-2911){\framebox(750,2550){$V_0$}}
}%
{\put(2851,-1111){\framebox(750,1650){$Y_1$}}
}%
{\put(4351,-2911){\framebox(750,2550){$V_1$}}
}%
{\put(5851,-3811){\framebox(750,1650){$N_1$}}
}%
{\put(7351,-2911){\framebox(750,2550){$V_2$}}
}%
\put(326,-861){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_Y$}%
}}}}
\put(326,-1761){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{V}$}%
}}}}
\put(326,-2661){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{M}_N$}%
}}}}
\put(326,-3561){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{N}$}%
}}}}
\put(326, 39){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\hilb{Y}$}%
}}}}
{\put(4006,-3781){\oval(210,210)[bl]}
\put(4006,-391){\oval(210,210)[tl]}
\put(4021,-3781){\oval(210,210)[br]}
\put(4021,-391){\oval(210,210)[tr]}
\put(4006,-3886){\line( 1, 0){ 15}}
\put(4006,-286){\line( 1, 0){ 15}}
\put(3901,-3781){\line( 0, 1){3390}}
\put(4126,-3781){\line( 0, 1){3390}}
}%
\put(3901,-4286){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\rho_1$}%
}}}}
\end{picture}%


==> classes.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4067,4112)(151,-2290)
{\thinlines
\put(901,1739){\circle*{50}}
}%
{\put(2101,1139){\circle*{50}}
}%
{\put(3301,1739){\circle*{50}}
}%
{\put(2101,539){\circle*{50}}
}%
{\put(3301,-61){\circle*{50}}
}%
{\put(901,-61){\circle*{50}}
}%
{\put(3301,-1261){\circle*{50}}
}%
{\put(3301,-661){\circle*{50}}
}%
{\put(901,-661){\circle*{50}}
}%
{\put(901,-1261){\circle*{50}}
}%
{\put(2101,-1861){\circle*{50}}
}%
{\put(901,1739){\line( 2,-1){1200}}
}%
{\put(2101,1139){\line( 2, 1){1200}}
}%
{\put(2101,1139){\line( 0,-1){600}}
}%
{\put(901,-61){\line( 2, 1){1200}}
}%
{\put(2101,539){\line( 2,-1){1200}}
}%
{\put(901,-61){\line( 2,-1){2400}}
}%
{\put(3301,-61){\line( 0,-1){1200}}
}%
{\put(3301,-61){\line(-2,-1){2400}}
}%
{\put(2101,-1861){\line( 2, 1){1200}}
}%
{\put(901,-1261){\line( 2,-1){1200}}
}%
{\put(901,-61){\line( 0,-1){1200}}
}%
\put(776,1664){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{NEXP}$}%
}}}}
\put(3426,1664){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{coNEXP}$}%
}}}}
\put(776,-96){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$\cls{DQIP}$}%
}}}}
\put(3451,-96){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{coDQIP}$}%
}}}}
\put(2201,989){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{QRG} = \cls{coQRG}$}%
}}}}
\put(2201,539){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{EXP} = \cls{RG}$}%
}}}}
\put(776,-706){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{SQG}$}%
}}}}
\put(3451,-706){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{coSQG}$}%
}}}}
\put(776,-1336){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{QIP}$}%
}}}}
\put(3451,-1336){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{coQIP}$}%
}}}}
\put(2101,-2136){\makebox(0,0){\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{IP} = \cls{PSPACE} = \cls{RG}_1$}%
}}}}
\end{picture}%


==> introcls.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4067,2837)(151,-1015)
{\thinlines
\put(901,1739){\circle*{50}}
}%
{\put(2101,1139){\circle*{50}}
}%
{\put(3301,1739){\circle*{50}}
}%
{\put(2101,539){\circle*{50}}
}%
{\put(3301,-61){\circle*{50}}
}%
{\put(901,-61){\circle*{50}}
}%
{\put(2101,-661){\circle*{50}}
}%
{\put(901,1739){\line( 2,-1){1200}}
}%
{\put(2101,1139){\line( 2, 1){1200}}
}%
{\put(2101,1139){\line( 0,-1){600}}
}%
{\put(901,-61){\line( 2, 1){1200}}
}%
{\put(2101,539){\line( 2,-1){1200}}
}%
{\put(2101,-661){\line( 2, 1){1200}}
}%
{\put(901,-61){\line( 2,-1){1200}}
}%
\put(791,1664){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{NEXP}$}%
}}}}
\put(791,-136){\makebox(0,0)[r]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{NP}$}%
}}}}
\put(2101,-901){\makebox(0,0){\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{P}$}%
}}}}
\put(3400,1664){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{coNEXP}$}%
}}}}
\put(2226,1000){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{EXP}$}%
}}}}
\put(2226,539){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{PSPACE}$}%
}}}}
\put(3400,-136){\makebox(0,0)[l]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{$\cls{coNP}$}%
}}}}
\end{picture}%


==> mixed.latex <==
\setlength{\unitlength}{1200sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,5924)(2389,-5773)
\thinlines
\put(4200,-5761){\framebox(2400,5400){$Q$}}
\put(1000,-1711){\line( 1, 0){3200}}
\put(1000,-1861){\line( 1, 0){3200}}
\put(1000,-2011){\line( 1, 0){3200}}
\put(1000,-661){\line( 1, 0){3200}}
\put(1000,-961){\line( 1, 0){3200}}
\put(1000,-1261){\line( 1, 0){3200}}
\put(1000,-1561){\line( 1, 0){3200}}
\put(1000,-811){\line( 1, 0){3200}}
\put(1000,-1411){\line( 1, 0){3200}}
\put(1000,-1111){\line( 1, 0){3200}}
\put(6600,-1711){\line( 1, 0){3200}}
\put(6600,-661){\line( 1, 0){3200}}
\put(6600,-961){\line( 1, 0){3200}}
\put(6600,-1261){\line( 1, 0){3200}}
\put(6600,-1561){\line( 1, 0){3200}}
\put(6600,-811){\line( 1, 0){3200}}
\put(6600,-1411){\line( 1, 0){3200}}
\put(6600,-1111){\line( 1, 0){3200}}
\put(3000,-3361){\line( 1, 0){1200}}
\put(3000,-3211){\line( 1, 0){1200}}
\put(3000,-3511){\line( 1, 0){1200}}
\put(3000,-3811){\line( 1, 0){1200}}
\put(3000,-4111){\line( 1, 0){1200}}
\put(3000,-4411){\line( 1, 0){1200}}
\put(3000,-3661){\line( 1, 0){1200}}
\put(3000,-4261){\line( 1, 0){1200}}
\put(3000,-3961){\line( 1, 0){1200}}
\put(3000,-4561){\line( 1, 0){1200}}
\put(3000,-4861){\line( 1, 0){1200}}
\put(3000,-5161){\line( 1, 0){1200}}
\put(3000,-5461){\line( 1, 0){1200}}
\put(3000,-4711){\line( 1, 0){1200}}
\put(3000,-5311){\line( 1, 0){1200}}
\put(3000,-5011){\line( 1, 0){1200}}
\put(6600,-3361){\line( 1, 0){1200}}
\put(6600,-3211){\line( 1, 0){1200}}
\put(6600,-3061){\line( 1, 0){1200}}
\put(6600,-2911){\line( 1, 0){1200}}
\put(6600,-2761){\line( 1, 0){1200}}
\put(6600,-2611){\line( 1, 0){1200}}
\put(6600,-3511){\line( 1, 0){1200}}
\put(6600,-3811){\line( 1, 0){1200}}
\put(6600,-4111){\line( 1, 0){1200}}
\put(6600,-4411){\line( 1, 0){1200}}
\put(6600,-3661){\line( 1, 0){1200}}
\put(6600,-4261){\line( 1, 0){1200}}
\put(6600,-3961){\line( 1, 0){1200}}
\put(6600,-4561){\line( 1, 0){1200}}
\put(6600,-4861){\line( 1, 0){1200}}
\put(6600,-5161){\line( 1, 0){1200}}
\put(6600,-5461){\line( 1, 0){1200}}
\put(6600,-4711){\line( 1, 0){1200}}
\put(6600,-5311){\line( 1, 0){1200}}
\put(6600,-5011){\line( 1, 0){1200}}
\put(6600,-2461){\line( 1, 0){1200}}
\put(1000,-2161){\line( 1, 0){3200}}
\put(1000,-2311){\line( 1, 0){3200}}
\put(6600,-2311){\line( 1, 0){1200}}
\put(1000,-2461){\line( 1, 0){3200}}
\put(1000,-2611){\line( 1, 0){3200}}
\put(1000,-5700){\framebox(2000,2700){$\ket{0_{\hilb{G} \otimes \hilb{G}'}}$}}
\put(7800,-5700){\framebox(2000,3600){\small junk}}
\put(0,-1775){$\rho\left\{\rule[-6mm]{0mm}{0mm}\right.$}
\put(9800,-1350){$\left.\rule[-4mm]{0mm}{0mm}\right\}\Phi(\rho)$}
\end{picture}
